Counting lattices in products of trees

A BMW group of degree $(m,n)$ is a group that acts simply transitively on vertices of the product of two regular trees of degrees $m$ and $n$. We show that the number of commensurability classes of BMW groups of degree $(m,n)$ is bounded between $(mn)^{\alpha mn}$ and $(mn)^{\beta mn}$ for some $0<\alpha<\beta$. In fact, we show that the same bounds hold for virtually simple BMW groups. We introduce a random model for BMW groups of degree $(m,n)$ and show that asymptotically almost surely a random BMW group in this model is irreducible and hereditarily just-infinite.

==> rectangle.pgf <==
\begin{tikzpicture}
\node  at (1,2)  [above] {$a_{i_1}$};
\node  at (3,2)  [above] {$a_{i_2}$};
\node  at (7,2)  [above] {$a_{i_{r}}$};
\node  at (1,0)  [below] {$a_{i'_1}$};
\node  at (3,0)  [below] {$a_{i'_2}$};
\node  at (7,0)  [below] {$a_{i'_{r}}$};

\node  at (0,1)  [left] {$b=b_{k_0}$};
\node  at (2,1)  [left] {$b_{k_1}$};
\node  at (4,1)  [left] {$b_{k_2}$};
\node  at (6,1)  [right] {$b_{k_{r-1}}$};
\node  at (8,1)  [right] {$b_{k_{r}}$};

\node at (0,2) [above left] {$bo$}; 
\node at (0,0) [below left] {$o$}; 

\foreach \x in {0,2,...,8}{
	\foreach \y in {0,2}{
\filldraw [black] (\x,\y) circle (2pt);}}

\foreach \x in {0,2}{
\draw (0,\x) -- (2,\x);
\draw (2,\x) -- (4,\x);
\draw[dashed] (4,\x) -- (6,\x);
\draw(6,\x) -- (8,\x);}

\foreach \x in {0,2,...,8}{
\draw (\x,0) --(\x,2);
}




\end{tikzpicture}

==> square.pgf <==
\begin{tikzpicture}
\node  at (1,2)  [above] {$e_3$};
\node  at (1,2)  [below] {$a_j$};


\node  at (1,0)  [above] {$a_{i}$};
\node  at (1,0)  [below] {$e_1$};



\node  at (0,1)  [left] {$e_4$};
\node  at (0,1)  [right] {$b_l$};

\node  at (2,1)  [right] {$e_2=a_ie'$};
\node  at (2,1)  [left] {$b_k$};


\node at (2,0) [below right] {$o'$}; 
\node at (0,0) [below left] {$o$}; 

\foreach \x in {0,2}{
	\foreach \y in {0,2}{
\filldraw [black] (\x,\y) circle (2pt);}}

\foreach \x in {0,2}{
\draw (0,\x) -- (2,\x);
}

\foreach \x in {0,2}{
\draw (\x,0) --(\x,2);
}

\draw (0,0) -- (0,-2);
\node  at (0,-1)  [left] {$e'$};
\node  at (0,-1)  [right] {$b_k$};
\filldraw [black] (0,-2) circle (2pt);
\end{tikzpicture}
